TextRay: Mining Clinical Reports to Gain a Broad Understanding of Chest X-rays

The chest X-ray (CXR) is by far the most commonly performed radiological examination for screening and diagnosis of many cardiac and pulmonary diseases. There is an immense world-wide shortage of physicians capable of providing rapid and accurate interpretation of this study. A radiologist-driven analysis of over two million CXR reports generated an ontology including the 40 most prevalent pathologies on CXR. By manually tagging a relatively small set of sentences, we were able to construct a training set of 959k studies. A deep learning model was trained to predict the findings given the patient frontal and lateral scans. For 12 of the findings we compare the model performance against a team of radiologists and show that in most cases the radiologists agree on average more with the algorithm than with each other.

==> images/coverage.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.322834in}{2.671658in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.322834in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.322834in}{2.671658in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.671658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540354in}{0.293882in}}%
\pgfpathlineto{\pgfqpoint{3.890550in}{0.293882in}}%
\pgfpathlineto{\pgfqpoint{3.890550in}{2.351059in}}%
\pgfpathlineto{\pgfqpoint{0.540354in}{2.351059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691112in}{0.293882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.691112in,y=0.196660in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.072007in}{0.293882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.072007in,y=0.196660in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.452901in}{0.293882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.452901in,y=0.196660in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.833796in}{0.293882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.833796in,y=0.196660in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 7500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.214690in}{0.293882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.214690in,y=0.196660in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.595585in}{0.293882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.595585in,y=0.196660in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 12500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.976480in}{0.293882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.976480in,y=0.196660in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 15000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.357374in}{0.293882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.357374in,y=0.196660in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 17500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.738269in}{0.293882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.738269in,y=0.196660in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.215452in,y=0.042980in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont covered sentences}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540354in}{0.387363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.384103in,y=0.349101in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540354in}{0.645109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.088960in,y=0.606847in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 200000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540354in}{0.902855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.088960in,y=0.864593in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 400000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540354in}{1.160601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.088960in,y=1.122338in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 600000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540354in}{1.418346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.088960in,y=1.380084in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 800000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540354in}{1.676092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.029932in,y=1.637830in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1000000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540354in}{1.933838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.029932in,y=1.895576in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1200000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540354in}{2.191584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.029932in,y=2.153321in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1400000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=-0.025624in,y=1.322471in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont covered reports}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540354in}{0.293882in}}{\pgfqpoint{3.350196in}{2.057177in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692636in}{0.387390in}}%
\pgfpathlineto{\pgfqpoint{0.694159in}{0.424519in}}%
\pgfpathlineto{\pgfqpoint{0.695683in}{0.427828in}}%
\pgfpathlineto{\pgfqpoint{0.697207in}{0.491317in}}%
\pgfpathlineto{\pgfqpoint{0.698730in}{0.575080in}}%
\pgfpathlineto{\pgfqpoint{0.700254in}{0.612605in}}%
\pgfpathlineto{\pgfqpoint{0.701777in}{0.679223in}}%
\pgfpathlineto{\pgfqpoint{0.703301in}{0.704781in}}%
\pgfpathlineto{\pgfqpoint{0.704824in}{0.734677in}}%
\pgfpathlineto{\pgfqpoint{0.706348in}{0.762534in}}%
\pgfpathlineto{\pgfqpoint{0.721584in}{0.957519in}}%
\pgfpathlineto{\pgfqpoint{0.736820in}{1.046700in}}%
\pgfpathlineto{\pgfqpoint{0.752055in}{1.116429in}}%
\pgfpathlineto{\pgfqpoint{0.767291in}{1.155997in}}%
\pgfpathlineto{\pgfqpoint{0.782527in}{1.198980in}}%
\pgfpathlineto{\pgfqpoint{0.797763in}{1.228237in}}%
\pgfpathlineto{\pgfqpoint{0.812999in}{1.285637in}}%
\pgfpathlineto{\pgfqpoint{0.828234in}{1.312339in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.333186in}}%
\pgfpathlineto{\pgfqpoint{0.995828in}{1.479749in}}%
\pgfpathlineto{\pgfqpoint{1.148186in}{1.644986in}}%
\pgfpathlineto{\pgfqpoint{1.300544in}{1.719009in}}%
\pgfpathlineto{\pgfqpoint{1.452901in}{1.827754in}}%
\pgfpathlineto{\pgfqpoint{1.605259in}{1.868854in}}%
\pgfpathlineto{\pgfqpoint{1.757617in}{1.916620in}}%
\pgfpathlineto{\pgfqpoint{1.909975in}{1.974920in}}%
\pgfpathlineto{\pgfqpoint{2.062333in}{2.004959in}}%
\pgfpathlineto{\pgfqpoint{2.214690in}{2.041310in}}%
\pgfpathlineto{\pgfqpoint{2.367048in}{2.063667in}}%
\pgfpathlineto{\pgfqpoint{2.519406in}{2.101023in}}%
\pgfpathlineto{\pgfqpoint{2.671764in}{2.135436in}}%
\pgfpathlineto{\pgfqpoint{2.824122in}{2.158160in}}%
\pgfpathlineto{\pgfqpoint{2.976480in}{2.174383in}}%
\pgfpathlineto{\pgfqpoint{3.128837in}{2.192414in}}%
\pgfpathlineto{\pgfqpoint{3.281195in}{2.210252in}}%
\pgfpathlineto{\pgfqpoint{3.433553in}{2.228122in}}%
\pgfpathlineto{\pgfqpoint{3.585911in}{2.239919in}}%
\pgfpathlineto{\pgfqpoint{3.738269in}{2.257551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540354in}{0.293882in}}{\pgfqpoint{3.350196in}{2.057177in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692636in}{0.387390in}}%
\pgfpathlineto{\pgfqpoint{0.694159in}{0.424519in}}%
\pgfpathlineto{\pgfqpoint{0.695683in}{0.427828in}}%
\pgfpathlineto{\pgfqpoint{0.697207in}{0.491317in}}%
\pgfpathlineto{\pgfqpoint{0.698730in}{0.575080in}}%
\pgfpathlineto{\pgfqpoint{0.700254in}{0.612605in}}%
\pgfpathlineto{\pgfqpoint{0.701777in}{0.679223in}}%
\pgfpathlineto{\pgfqpoint{0.703301in}{0.704781in}}%
\pgfpathlineto{\pgfqpoint{0.704824in}{0.734677in}}%
\pgfpathlineto{\pgfqpoint{0.706348in}{0.762534in}}%
\pgfpathlineto{\pgfqpoint{0.721584in}{0.957519in}}%
\pgfpathlineto{\pgfqpoint{0.736820in}{1.046700in}}%
\pgfpathlineto{\pgfqpoint{0.752055in}{1.116429in}}%
\pgfpathlineto{\pgfqpoint{0.767291in}{1.155997in}}%
\pgfpathlineto{\pgfqpoint{0.782527in}{1.198980in}}%
\pgfpathlineto{\pgfqpoint{0.797763in}{1.228237in}}%
\pgfpathlineto{\pgfqpoint{0.812999in}{1.285637in}}%
\pgfpathlineto{\pgfqpoint{0.828234in}{1.312339in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.333186in}}%
\pgfpathlineto{\pgfqpoint{0.995828in}{1.479749in}}%
\pgfpathlineto{\pgfqpoint{1.148186in}{1.644986in}}%
\pgfpathlineto{\pgfqpoint{1.300544in}{1.719009in}}%
\pgfpathlineto{\pgfqpoint{1.452901in}{1.827754in}}%
\pgfpathlineto{\pgfqpoint{1.605259in}{1.868854in}}%
\pgfpathlineto{\pgfqpoint{1.757617in}{1.916620in}}%
\pgfpathlineto{\pgfqpoint{1.909975in}{1.974920in}}%
\pgfpathlineto{\pgfqpoint{2.062333in}{2.004959in}}%
\pgfpathlineto{\pgfqpoint{2.214690in}{2.041310in}}%
\pgfpathlineto{\pgfqpoint{2.367048in}{2.063667in}}%
\pgfpathlineto{\pgfqpoint{2.519406in}{2.101023in}}%
\pgfpathlineto{\pgfqpoint{2.671764in}{2.135436in}}%
\pgfpathlineto{\pgfqpoint{2.824122in}{2.158160in}}%
\pgfpathlineto{\pgfqpoint{2.976480in}{2.174383in}}%
\pgfpathlineto{\pgfqpoint{3.128837in}{2.192414in}}%
\pgfpathlineto{\pgfqpoint{3.281195in}{2.210252in}}%
\pgfpathlineto{\pgfqpoint{3.433553in}{2.228122in}}%
\pgfpathlineto{\pgfqpoint{3.585911in}{2.239919in}}%
\pgfpathlineto{\pgfqpoint{3.738269in}{2.257551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540354in}{0.293882in}}{\pgfqpoint{3.350196in}{2.057177in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692636in}{0.387390in}}%
\pgfpathlineto{\pgfqpoint{0.694159in}{0.424519in}}%
\pgfpathlineto{\pgfqpoint{0.695683in}{0.427828in}}%
\pgfpathlineto{\pgfqpoint{0.697207in}{0.491317in}}%
\pgfpathlineto{\pgfqpoint{0.698730in}{0.575080in}}%
\pgfpathlineto{\pgfqpoint{0.700254in}{0.612605in}}%
\pgfpathlineto{\pgfqpoint{0.701777in}{0.679223in}}%
\pgfpathlineto{\pgfqpoint{0.703301in}{0.704781in}}%
\pgfpathlineto{\pgfqpoint{0.704824in}{0.734677in}}%
\pgfpathlineto{\pgfqpoint{0.706348in}{0.762534in}}%
\pgfpathlineto{\pgfqpoint{0.721584in}{0.957519in}}%
\pgfpathlineto{\pgfqpoint{0.736820in}{1.046700in}}%
\pgfpathlineto{\pgfqpoint{0.752055in}{1.116429in}}%
\pgfpathlineto{\pgfqpoint{0.767291in}{1.155997in}}%
\pgfpathlineto{\pgfqpoint{0.782527in}{1.198980in}}%
\pgfpathlineto{\pgfqpoint{0.797763in}{1.228237in}}%
\pgfpathlineto{\pgfqpoint{0.812999in}{1.285637in}}%
\pgfpathlineto{\pgfqpoint{0.828234in}{1.312339in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.333186in}}%
\pgfpathlineto{\pgfqpoint{0.995828in}{1.479749in}}%
\pgfpathlineto{\pgfqpoint{1.148186in}{1.644986in}}%
\pgfpathlineto{\pgfqpoint{1.300544in}{1.719009in}}%
\pgfpathlineto{\pgfqpoint{1.452901in}{1.827754in}}%
\pgfpathlineto{\pgfqpoint{1.605259in}{1.868854in}}%
\pgfpathlineto{\pgfqpoint{1.757617in}{1.916620in}}%
\pgfpathlineto{\pgfqpoint{1.909975in}{1.974920in}}%
\pgfpathlineto{\pgfqpoint{2.062333in}{2.004959in}}%
\pgfpathlineto{\pgfqpoint{2.214690in}{2.041310in}}%
\pgfpathlineto{\pgfqpoint{2.367048in}{2.063667in}}%
\pgfpathlineto{\pgfqpoint{2.519406in}{2.101023in}}%
\pgfpathlineto{\pgfqpoint{2.671764in}{2.135436in}}%
\pgfpathlineto{\pgfqpoint{2.824122in}{2.158160in}}%
\pgfpathlineto{\pgfqpoint{2.976480in}{2.174383in}}%
\pgfpathlineto{\pgfqpoint{3.128837in}{2.192414in}}%
\pgfpathlineto{\pgfqpoint{3.281195in}{2.210252in}}%
\pgfpathlineto{\pgfqpoint{3.433553in}{2.228122in}}%
\pgfpathlineto{\pgfqpoint{3.585911in}{2.239919in}}%
\pgfpathlineto{\pgfqpoint{3.738269in}{2.257551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540354in}{0.293882in}}{\pgfqpoint{3.350196in}{2.057177in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692636in}{0.387390in}}%
\pgfpathlineto{\pgfqpoint{0.694159in}{0.424519in}}%
\pgfpathlineto{\pgfqpoint{0.695683in}{0.427828in}}%
\pgfpathlineto{\pgfqpoint{0.697207in}{0.491317in}}%
\pgfpathlineto{\pgfqpoint{0.698730in}{0.575080in}}%
\pgfpathlineto{\pgfqpoint{0.700254in}{0.612605in}}%
\pgfpathlineto{\pgfqpoint{0.701777in}{0.679223in}}%
\pgfpathlineto{\pgfqpoint{0.703301in}{0.704781in}}%
\pgfpathlineto{\pgfqpoint{0.704824in}{0.734677in}}%
\pgfpathlineto{\pgfqpoint{0.706348in}{0.762534in}}%
\pgfpathlineto{\pgfqpoint{0.721584in}{0.957519in}}%
\pgfpathlineto{\pgfqpoint{0.736820in}{1.046700in}}%
\pgfpathlineto{\pgfqpoint{0.752055in}{1.116429in}}%
\pgfpathlineto{\pgfqpoint{0.767291in}{1.155997in}}%
\pgfpathlineto{\pgfqpoint{0.782527in}{1.198980in}}%
\pgfpathlineto{\pgfqpoint{0.797763in}{1.228237in}}%
\pgfpathlineto{\pgfqpoint{0.812999in}{1.285637in}}%
\pgfpathlineto{\pgfqpoint{0.828234in}{1.312339in}}%
\pgfpathlineto{\pgfqpoint{0.843470in}{1.333186in}}%
\pgfpathlineto{\pgfqpoint{0.995828in}{1.479749in}}%
\pgfpathlineto{\pgfqpoint{1.148186in}{1.644986in}}%
\pgfpathlineto{\pgfqpoint{1.300544in}{1.719009in}}%
\pgfpathlineto{\pgfqpoint{1.452901in}{1.827754in}}%
\pgfpathlineto{\pgfqpoint{1.605259in}{1.868854in}}%
\pgfpathlineto{\pgfqpoint{1.757617in}{1.916620in}}%
\pgfpathlineto{\pgfqpoint{1.909975in}{1.974920in}}%
\pgfpathlineto{\pgfqpoint{2.062333in}{2.004959in}}%
\pgfpathlineto{\pgfqpoint{2.214690in}{2.041310in}}%
\pgfpathlineto{\pgfqpoint{2.367048in}{2.063667in}}%
\pgfpathlineto{\pgfqpoint{2.519406in}{2.101023in}}%
\pgfpathlineto{\pgfqpoint{2.671764in}{2.135436in}}%
\pgfpathlineto{\pgfqpoint{2.824122in}{2.158160in}}%
\pgfpathlineto{\pgfqpoint{2.976480in}{2.174383in}}%
\pgfpathlineto{\pgfqpoint{3.128837in}{2.192414in}}%
\pgfpathlineto{\pgfqpoint{3.281195in}{2.210252in}}%
\pgfpathlineto{\pgfqpoint{3.433553in}{2.228122in}}%
\pgfpathlineto{\pgfqpoint{3.585911in}{2.239919in}}%
\pgfpathlineto{\pgfqpoint{3.738269in}{2.257551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540354in}{0.293882in}}%
\pgfpathlineto{\pgfqpoint{0.540354in}{2.351059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890550in}{0.293882in}}%
\pgfpathlineto{\pgfqpoint{3.890550in}{2.351059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540354in}{0.293882in}}%
\pgfpathlineto{\pgfqpoint{3.890550in}{0.293882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540354in}{2.351059in}}%
\pgfpathlineto{\pgfqpoint{3.890550in}{2.351059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

